Helper and Equivalent Objectives: An Efficient Approach to Constrained Optimisation

Numerous multi-objective evolutionary algorithms have been designed for constrained optimisation over past two decades. The idea behind these algorithms is to transform constrained optimisation problems into multi-objective optimisation problems without any constraint, and then solve them. In this paper, we propose a new multi-objective method for constrained optimisation, which works by converting a constrained optimisation problem into a problem with helper and equivalent objectives. An equivalent objective means that its optimal solution set is the same as that to the constrained problem but a helper objective does not. Then this multi-objective optimisation problem is decomposed into a group of sub-problems using the weighted sum approach. Weights are dynamically adjusted so that each subproblem eventually tends to a problem with an equivalent objective. We theoretically analyse the computation time of the helper and equivalent objective method on a hard problem called ``wide gap''. In a ``wide gap'' problem, an algorithm needs exponential time to cross between two fitness levels (a wide gap). We prove that using helper and equivalent objectives can shorten the time of crossing the ``wide gap''. We conduct a case study for validating our method. An algorithm with helper and equivalent objectives is implemented. Experimental results show that its overall performance is ranked first when compared with other eight state-of-art evolutionary algorithms on IEEE CEC2017 benchmarks in constrained optimisation.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
		\hline
		Function & D         & Type       & $\rho$    & $f(\mathbf{x}^*)$   \\ \hline
		g01      & 13        & Quadratic  & 0.0111\%  & -15.00000000      \\\hline
		g02      & 20        & Nonlinear  & 99.9971\% & -0.8036191041     \\\hline
		g03      & 10        & Polynomial & 0.0000\%  & -1.0005001000     \\\hline
		g04      & 5         & Quadratic  & 51.1230\% & -30665.5386717833 \\\hline
		g05      & 4         & Cubic      & 0.0000\%  & 5126.4967140071   \\\hline
		g06      & 2         & Cubic      & 0.0066\%  & -6961.8138755802  \\\hline
		g07      & 10        & Quadratic  & 0.0003\%  & 24.3062090682     \\\hline
		g08      & 2         & Nonlinear  & 0.8560\%  & -0.0958250414     \\\hline
		g09      & 7         & Polynomial & 0.5121\%  & 680.6300573744    \\\hline
		g10      & 8         & Linear     & 0.0010\%  & 7049.2480205287   \\\hline
		g11      & 2         & Quadratic  & 0.0000\%  & 0.7499000000      \\\hline
		g12      & 3         & Quadratic  & 4.7713\%  & -1.0000000000     \\\hline
		g13      & 5         & Nonlinear  & 0.0000\%  & 0.0539415140      \\\hline
		g14      & 10        & Nonlinear  & 0.0000\%  & -47.7648884595    \\\hline
		g15      & 3         & Quadratic  & 0.0000\%  & 961.7150222900    \\\hline
		g16      & 5         & Nonlinear  & 0.0204\%  & -1.9051552585     \\\hline
		g17      & 6         & Nonlinear  & 0.0000\%  & 8853.5338748065   \\\hline
		g18      & 9         & Quadratic  & 0.0000\%  & -0.8660254038     \\\hline
		g19      & 15        & Nonlinear  & 33.4761\% & 32.6555929502     \\\hline
		g20      & 24        & Linear     & 0.0000\%  & 0.2049794002      \\\hline
		g21      & 7         & Linear     & 0.0000\%  & 193.7245100697    \\\hline
		g22      & 22        & Linear     & 0.0000\%  & 236.4309755040    \\\hline
		g23      & 9         & Linear     & 0.0000\%  & -400.055100000    \\\hline
		g24      & 2         & Linear     & 79.6556\% & 5.5080132716      \\ \hline
	\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Problem\\ Search Range\end{tabular}}                                          & \multirow{2}{*}{Type of Objective}                                                & \multicolumn{2}{c|}{Number of Constraints}                                                                                                                       \\ \cline{3-4} 
                                                                               &                                                                                   & $E$                                                                          & $I$                                                                                   \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C01\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C02\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Non Separable,\\ Rotated\end{tabular}} & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Non Separable, Rotated\end{tabular}} \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C03\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C04\\ {[}-10,10{]}$^D$\end{tabular}}   & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C05\\ {[}-10,10{]}$^D$\end{tabular}}   & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Non Separable, Rotated\end{tabular}} \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C06\\ {[}-20,20{]}$^D$\end{tabular}}   & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{6}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}0\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline

\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C07\\ {[}-50,50{]}$^D$\end{tabular}}   & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Separable\end{tabular}}     & \multirow{2}{*}{0}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C08\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Non Separable\end{tabular}} & \multirow{2}{*}{0}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C09\\ {[}-10,10{]}$^D$\end{tabular}}   & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Non Separable\end{tabular}} & \multirow{2}{*}{0}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C10\\ {[}-100,100{]}$^D$\end{tabular}}   & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Non Separable\end{tabular}} & \multirow{2}{*}{0}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline

\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C11\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Separable}                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Non Separable\end{tabular}}     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Non Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline

\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C12\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C13\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}3\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C14\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C15\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{1}                                                         & \multirow{2}{*}{1}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C16\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Non Separable\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C17\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Non Separable\end{tabular}} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Separable\end{tabular}}              \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C18\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{1}                                                         & \multirow{2}{*}{2}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C19\\ {[}-50,50{]}$^D$\end{tabular}}   & \multirow{2}{*}{Separable}                                                        & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Non Separable\end{tabular}}          \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C20\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Non Separable}                                                    & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{2}                                                                  \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C21\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C22\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}3\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C23\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C24\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C25\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C26\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C27\\ {[}-100,100{]}$^D$\end{tabular}} & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1\\ Rotated\end{tabular}}       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Rotated\end{tabular}}                \\
                                                                               &                                                                                   &                                                                            &                                                                                     \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}C28\\ {[}-50,50{]}$^D$\end{tabular}}   & \multirow{2}{*}{Rotated}                                                          & \multirow{2}{*}{0}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2\\ Rotated\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cccccccc|}
\hline
problem          & C01          & C02          & C03          & C04          & C05         & C06         & C07          \\ \hline
Best             & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & -9.91896e+02 \\
Median           & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & -9.68180e+02 \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 5.42911e+00  & 8.69719e-31 & 0.00000e+00 & -9.56102e+02 \\
Worst            & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 1.35728e+01  & 2.17430e-29 & 0.00000e+00 & -8.80241e+02 \\
std              & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 6.64928e+00  & 4.26074e-30 & 0.00000e+00 & 3.35462e+01  \\
SR               & 100          & 100          & 100          & 100          & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C8           & C9           & C10          & C11          & C12         & C13         & C14          \\ \hline
Best             & -1.34840e-03 & -4.97525e-03 & -5.09647e-04 & -1.68818e-01 & 3.98790e+00 & 0.00000e+00 & 2.37633e+00  \\
Median           & -1.34840e-03 & -4.97525e-03 & -5.09647e-04 & -1.66490e-01 & 3.98790e+00 & 0.00000e+00 & 2.37633e+00  \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & -1.34840e-03 & -4.97525e-03 & -5.09647e-04 & -1.04491e+00 & 3.98791e+00 & 1.59463e-01 & 2.37633e+00  \\
Worst            & -1.34840e-03 & -4.97525e-03 & -5.09647e-04 & -5.03190e+00 & 3.98796e+00 & 3.98658e+00 & 2.37633e+00  \\
std              & 3.82639e-16  & 0.00000e+00  & 0.00000e+00  & 1.34370e+00  & 1.05948e-05 & 7.81207e-01 & 1.33227e-15  \\
SR               & 100          & 100          & 100          & 56           & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 2.41023e-05  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C15          & C16          & C17          & C18          & C19         & C20         & C21          \\ \hline
Best             & 2.35612e+00  & 0.00000e+00  & 1.08553e-02  & 1.00000e+01  & 0.00000e+00 & 5.59892e-02 & 3.98790e+00  \\
Median           & 2.35612e+00  & 0.00000e+00  & 1.08553e-02  & 5.04203e+01  & 0.00000e+00 & 2.94245e-01 & 3.98790e+00  \\
$c$              & 0 0 0        & 0 0 0        & 1 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 4.50000e+00  & 0.00000e+00  & 6.63359e+03 & 0.00000e+00 & 0.00000e+00  \\
mean             & 2.35612e+00  & 6.28263e-02  & 1.08347e-02  & 3.43142e+01  & 0.00000e+00 & 3.01877e-01 & 3.98790e+00  \\
Worst            & 2.35612e+00  & 1.57066e+00  & 1.03418e-02  & 5.19710e+01  & 0.00000e+00 & 5.23269e-01 & 3.98791e+00  \\
std              & 1.06951e-15  & 3.07785e-01  & 1.00610e-04  & 1.98547e+01  & 0.00000e+00 & 1.30553e-01 & 2.61846e-06  \\
SR               & 100          & 100          & 0            & 100          & 0           & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 4.54000e+00  & 0.00000e+00  & 6.63359e+03 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C22          & C23          & C24          & C25          & C26         & C27         & C28          \\ \hline
Best             & 6.17530e-30  & 2.37633e+00  & 2.35612e+00  & 3.09207e-86  & 1.08553e-02 & 9.05515e+01 & 3.74160e-15  \\
Median           & 6.17530e-30  & 2.37633e+00  & 2.35612e+00  & 1.63062e-74  & 1.08553e-02 & 9.57215e+01 & 1.01234e-10  \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 1 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 4.50000e+00 & 0.00000e+00 & 6.63359e+03  \\
mean             & 1.59463e-01  & 2.37633e+00  & 2.35612e+00  & 4.39784e-01  & 1.93244e-02 & 9.38603e+01 & 2.33151e-08  \\
Worst            & 3.98658e+00  & 2.37633e+00  & 2.35612e+00  & 1.57066e+00  & 2.27203e-01 & 9.57221e+01 & 2.01317e-07  \\
std              & 7.81207e-01  & 3.52023e-07  & 4.59998e-08  & 7.05223e-01  & 4.24337e-02 & 2.48162e+00 & 5.59317e-08  \\
SR               & 100          & 100          & 100          & 100          & 0           & 100         & 0            \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 4.90000e+00 & 0.00000e+00 & 6.63359e+03  \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem}                             & 1 & 2 & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)                                        & 1 & 1 & 11 & 11 & 11 & 7  & 10 & 10 & 10 & 10 & 6  & 1  & 11 & 8  & 8  & 11 & 10 & 11 & 1  & 9  & 11 & 11 & 10 & 10 & 11 & 11 & 9  & 1  & 232         \\
LSHADE44+IDE(2017)                                       & 1 & 1 & 9  & 8  & 1  & 11 & 9  & 1  & 1  & 2  & 1  & 3  & 1  & 10 & 4  & 9  & 7  & 9  & 4  & 4  & 2  & 4  & 9  & 7  & 9  & 6  & 10 & 9  & 152         \\
LSAHDE44(2017)                                           & 1 & 1 & 10 & 6  & 1  & 10 & 8  & 1  & 9  & 2  & 2  & 10 & 1  & 9  & 9  & 10 & 8  & 8  & 2  & 1  & 7  & 8  & 8  & 6  & 10 & 7  & 8  & 10 & 173         \\
UDE(2017)                                                & 1 & 1 & 8  & 9  & 10 & 8  & 7  & 1  & 7  & 2  & 10 & 1  & 10 & 7  & 5  & 8  & 9  & 7  & 8  & 11 & 9  & 10 & 7  & 3  & 8  & 10 & 7  & 7  & 191         \\
MA\_ES(2018)                                             & 1 & 1 & 1  & 10 & 1  & 6  & 5  & 1  & 1  & 2  & 4  & 11 & 7  & 11 & 10 & 1  & 11 & 3  & 10 & 10 & 10 & 7  & 11 & 5  & 1  & 9  & 2  & 8  & 160         \\
IUDE(2018)                                               & 1 & 1 & 6  & 3  & 1  & 1  & 11 & 1  & 1  & 2  & 5  & 9  & 1  & 3  & 3  & 1  & 5  & 5  & 4  & 8  & 4  & 9  & 1  & 3  & 1  & 2  & 6  & 6  & 104         \\
LSAHDE\_IEpsilon(2018)                                   & 1 & 1 & 7  & 5  & 1  & 9  & 6  & 1  & 1  & 2  & 3  & 6  & 1  & 2  & 6  & 1  & 3  & 4  & 3  & 7  & 8  & 1  & 4  & 9  & 1  & 5  & 1  & 11 & 110         \\
DeCODE(2018)                                                   & 1 & 1 & 1  & 7  & 1  & 1  & 4  & 9  & 7  & 1  & 9  & 5  & 9  & 1  & 1  & 7  & 2  & 10 & 9  & 6  & 1  & 1  & 6  & 1  & 7  & 1  & 11 & 4  & 124         \\
HCO-DE                                                   & 1 & 1 & 1  & 1  & 1  & 1  & 3  & 11 & 11 & 11 & 11 & 7  & 1  & 3  & 11 & 1  & 6  & 6  & 11 & 3  & 6  & 6  & 5  & 11 & 1  & 8  & 5  & 5  & 149         \\
\textbf{HECO-DE(FR)} & 1 & 1 & 1  & 1  & 1  & 1  & 2  & 1  & 1  & 2  & 7  & 8  & 1  & 3  & 7  & 1  & 1  & 1  & 4  & 5  & 5  & 1  & 3  & 8  & 5  & 3  & 3  & 2  & \textbf{80} \\
HECO-DE                & 1 & 1 & 1  & 4  & 1  & 1  & 1  & 1  & 1  & 2  & 8  & 4  & 7  & 3  & 2  & 6  & 4  & 2  & 4  & 2  & 3  & 4  & 2  & 2  & 6  & 4  & 4  & 2  & 83          \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1 & 2 & 3  & 4  & 5 & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)            & 1 & 1 & 11 & 11 & 1 & 9  & 8  & 10 & 11 & 1  & 4  & 3  & 1  & 9  & 8  & 11 & 11 & 10 & 1  & 9  & 4  & 1  & 10 & 10 & 11 & 11 & 10 & 1  & 189         \\
LSHADE44+IDE(2017)           & 1 & 1 & 10 & 6  & 1 & 11 & 9  & 1  & 1  & 2  & 2  & 4  & 1  & 11 & 7  & 10 & 7  & 9  & 4  & 4  & 5  & 1  & 11 & 9  & 10 & 9  & 9  & 2  & 158         \\
LSAHDE44(2017)               & 1 & 1 & 9  & 8  & 1 & 10 & 10 & 1  & 1  & 2  & 4  & 11 & 1  & 10 & 9  & 9  & 8  & 7  & 2  & 1  & 1  & 1  & 9  & 8  & 9  & 7  & 8  & 10 & 159         \\
UDE(2017)                    & 1 & 1 & 7  & 9  & 1 & 8  & 7  & 1  & 9  & 2  & 10 & 1  & 1  & 1  & 5  & 8  & 10 & 8  & 10 & 11 & 1  & 1  & 1  & 5  & 8  & 10 & 7  & 6  & 150         \\
MA\_ES(2018)                 & 1 & 1 & 1  & 10 & 1 & 1  & 5  & 1  & 1  & 2  & 2  & 5  & 1  & 3  & 10 & 1  & 9  & 2  & 8  & 10 & 6  & 1  & 3  & 7  & 1  & 8  & 1  & 9  & 111         \\
IUDE(2018)                   & 1 & 1 & 1  & 1  & 1 & 1  & 11 & 1  & 1  & 2  & 1  & 10 & 1  & 3  & 5  & 1  & 1  & 6  & 4  & 8  & 9  & 1  & 4  & 5  & 1  & 1  & 6  & 6  & 94          \\
LSAHDE\_IEpsilon(2018)       & 1 & 1 & 8  & 5  & 1 & 1  & 6  & 1  & 1  & 2  & 6  & 8  & 1  & 3  & 3  & 1  & 6  & 3  & 3  & 7  & 11 & 1  & 8  & 4  & 1  & 6  & 2  & 11 & 112         \\
DeCODE(2018)                 & 1 & 1 & 1  & 7  & 1 & 1  & 4  & 1  & 9  & 2  & 9  & 1  & 1  & 1  & 1  & 7  & 5  & 11 & 11 & 6  & 1  & 1  & 1  & 1  & 7  & 4  & 11 & 8  & 115         \\
HCO-DE                       & 1 & 1 & 1  & 1  & 1 & 1  & 3  & 11 & 1  & 11 & 11 & 9  & 1  & 6  & 11 & 1  & 2  & 5  & 9  & 3  & 10 & 1  & 7  & 11 & 1  & 5  & 3  & 5  & 133         \\
HECO-DE(FR)                  & 1 & 1 & 1  & 1  & 1 & 1  & 2  & 1  & 1  & 2  & 8  & 7  & 1  & 6  & 4  & 1  & 2  & 1  & 4  & 5  & 8  & 1  & 6  & 2  & 1  & 2  & 5  & 2  & 78          \\
\textbf{HECO-DE}             & 1 & 1 & 1  & 1  & 1 & 1  & 1  & 1  & 1  & 2  & 7  & 6  & 1  & 6  & 2  & 1  & 2  & 4  & 4  & 2  & 7  & 1  & 5  & 2  & 1  & 3  & 4  & 2  & \textbf{71} \\ \hline
\end{tabular}
\begin{tabular}{|cccccccc|}
\hline
problem          & C01          & C02          & C03          & C04          & C05         & C06         & C07          \\ \hline
Best             & 1.24862e-29  & 2.12623e-29  & 2.36658e-30  & 1.35728e+01  & 0.00000e+00 & 0.00000e+00 & -2.19162e+03 \\
Median           & 5.23113e-29  & 4.96613e-29  & 9.01274e-29  & 1.35728e+01  & 0.00000e+00 & 0.00000e+00 & -1.91485e+03 \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & 5.63040e-29  & 5.57256e-29  & 1.07822e-28  & 1.35728e+01  & 1.59465e-01 & 4.92467e+01 & -1.90807e+03 \\
Worst            & 1.86036e-28  & 1.35548e-28  & 2.96612e-28  & 1.35728e+01  & 3.98662e+00 & 1.50462e+02 & -1.59126e+03 \\
std              & 3.48173e-29  & 2.56870e-29  & 7.57292e-29  & 5.65094e-15  & 7.81216e-01 & 6.11356e+01 & 1.59817e+02  \\
SR               & 100          & 100          & 100          & 100          & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C8           & C9           & C10          & C11          & C12         & C13         & C14          \\ \hline
Best             & -2.83981e-04 & -2.66551e-03 & -1.02842e-04 & -1.23626e+01 & 3.98253e+00 & 0.00000e+00 & 1.40852e+00  \\
Median           & -2.83981e-04 & -2.66551e-03 & -1.02842e-04 & -2.81552e+02 & 3.98253e+00 & 5.38003e-27 & 1.40852e+00  \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 1 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 5.15602e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & -2.83981e-04 & -2.66551e-03 & -1.02842e-04 & -2.88422e+02 & 3.98253e+00 & 1.09425e-26 & 1.40852e+00  \\
Worst            & -2.83981e-04 & -2.66551e-03 & -1.02842e-04 & -7.24259e+02 & 3.98253e+00 & 6.34654e-26 & 1.40852e+00  \\
std              & 1.12431e-14  & 8.70234e-17  & 3.72014e-13  & 2.14245e+02  & 6.74301e-07 & 1.54346e-26 & 9.65830e-16  \\
SR               & 100          & 100          & 100          & 0            & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 7.95513e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C15          & C16          & C17          & C18          & C19         & C20         & C21          \\ \hline
Best             & 2.35612e+00  & 1.57066e+00  & 3.08555e-02  & 4.22186e+01  & 0.00000e+00 & 9.86676e-01 & 3.98253e+00  \\
Median           & 2.35612e+00  & 1.57066e+00  & 3.15387e-02  & 5.34725e+01  & 0.00000e+00 & 1.21870e+00 & 3.98253e+00  \\
$c$              & 0 0 0        & 0 0 0        & 1 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 1.55000e+01  & 0.00000e+00  & 2.13749e+04 & 0.00000e+00 & 0.00000e+00  \\
mean             & 2.35612e+00  & 1.57066e+00  & 1.46237e-01  & 5.18854e+01  & 0.00000e+00 & 1.24525e+00 & 3.98253e+00  \\
Worst            & 2.35612e+00  & 1.57066e+00  & 2.23668e-01  & 5.48137e+01  & 0.00000e+00 & 1.72676e+00 & 3.98253e+00  \\
std              & 1.14778e-15  & 6.49635e-07  & 2.18583e-01  & 3.80234e+00  & 0.00000e+00 & 2.01869e-01 & 9.88227e-07  \\
SR               & 100          & 100          & 0            & 100          & 0           & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 1.52200e+01  & 0.00000e+00  & 2.13749e+04 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C22          & C23          & C24          & C25          & C26         & C27         & C28          \\ \hline
Best             & 2.72944e-04  & 1.40852e+00  & 2.35612e+00  & 1.57066e+00  & 9.65986e-02 & 2.08760e+02 & 2.01800e-01  \\
Median           & 1.37656e-01  & 1.40852e+00  & 2.35612e+00  & 6.28305e+00  & 6.65154e-01 & 2.08770e+02 & 2.93281e+00  \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 1 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 1.55000e+01 & 0.00000e+00 & 2.13848e+04  \\
mean             & 1.99711e-01  & 1.43633e+00  & 2.35612e+00  & 4.58659e+00  & 5.51798e-01 & 2.24098e+02 & 3.78446e+00  \\
Worst            & 1.29494e+00  & 1.49544e+00  & 2.35612e+00  & 6.28305e+00  & 8.34109e-01 & 2.51377e+02 & 1.25840e+01  \\
std              & 2.51084e-01  & 4.05468e-02  & 1.14658e-14  & 2.26195e+00  & 2.68652e-01 & 2.04449e+01 & 3.89563e+00  \\
SR               & 100          & 100          & 100          & 100          & 0           & 100         & 0            \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 1.54600e+01 & 0.00000e+00 & 2.13870e+04  \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1 & 2 & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)            & 1 & 1 & 11 & 10 & 11 & 5  & 11 & 1  & 11 & 10 & 4  & 11 & 11 & 11 & 9  & 11 & 11 & 10 & 1  & 6  & 11 & 11 & 11 & 10 & 11 & 11 & 9  & 1  & 232         \\
LSHADE44+IDE(2017)           & 1 & 1 & 10 & 6  & 1  & 11 & 7  & 10 & 1  & 9  & 3  & 8  & 8  & 10 & 7  & 8  & 8  & 9  & 4  & 8  & 9  & 8  & 10 & 9  & 8  & 8  & 10 & 9  & 201         \\
LSAHDE44(2017)               & 1 & 1 & 9  & 4  & 1  & 10 & 8  & 2  & 1  & 1  & 2  & 6  & 7  & 9  & 8  & 9  & 7  & 7  & 2  & 3  & 8  & 9  & 8  & 8  & 9  & 7  & 8  & 10 & 165         \\
UDE(2017)                    & 1 & 1 & 6  & 9  & 6  & 3  & 5  & 9  & 7  & 8  & 7  & 9  & 9  & 7  & 6  & 7  & 9  & 8  & 10 & 10 & 5  & 7  & 5  & 6  & 6  & 9  & 7  & 7  & 189         \\
MA\_ES(2018)                 & 1 & 1 & 1  & 8  & 1  & 2  & 4  & 2  & 1  & 1  & 1  & 10 & 1  & 8  & 10 & 1  & 10 & 2  & 11 & 11 & 10 & 1  & 7  & 7  & 1  & 10 & 1  & 5  & 129         \\
IUDE(2018)                   & 1 & 1 & 7  & 5  & 1  & 8  & 10 & 2  & 7  & 1  & 5  & 5  & 6  & 1  & 5  & 4  & 4  & 6  & 8  & 9  & 7  & 6  & 3  & 3  & 5  & 5  & 6  & 8  & 139         \\
LSAHDE\_IEpsilon(2018)       & 1 & 1 & 8  & 2  & 1  & 9  & 6  & 2  & 1  & 1  & 9  & 7  & 10 & 6  & 3  & 6  & 6  & 1  & 3  & 4  & 4  & 10 & 1  & 5  & 7  & 6  & 2  & 11 & 133         \\
DeCODE(2018)                 & 1 & 1 & 1  & 7  & 10 & 4  & 9  & 8  & 9  & 1  & 11 & 1  & 1  & 2  & 4  & 5  & 5  & 11 & 9  & 7  & 6  & 3  & 9  & 4  & 4  & 3  & 11 & 6  & 153         \\
HCO-DE                       & 1 & 1 & 1  & 1  & 7  & 7  & 1  & 11 & 10 & 11 & 10 & 3  & 1  & 3  & 11 & 1  & 1  & 5  & 7  & 2  & 2  & 4  & 6  & 11 & 2  & 2  & 5  & 4  & 131         \\
HECO-DE(FR)                  & 1 & 1 & 5  & 11 & 7  & 6  & 2  & 2  & 1  & 1  & 6  & 4  & 1  & 3  & 2  & 10 & 3  & 4  & 4  & 5  & 3  & 5  & 2  & 2  & 10 & 1  & 4  & 2  & 108         \\
\textbf{HECO-DE}             & 1 & 1 & 1  & 3  & 7  & 1  & 3  & 2  & 1  & 1  & 8  & 2  & 1  & 3  & 1  & 3  & 2  & 3  & 4  & 1  & 1  & 2  & 4  & 1  & 3  & 4  & 3  & 3  & \textbf{70} \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1 & 2 & 3  & 4  & 5 & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)            & 1 & 1 & 11 & 11 & 1 & 7  & 11 & 1  & 1  & 1  & 4  & 9  & 11 & 8  & 9  & 11 & 11 & 9  & 1  & 6  & 4  & 11 & 7  & 10 & 11 & 11 & 8  & 1  & 188         \\
LSHADE44+IDE(2017)           & 1 & 1 & 10 & 3  & 1 & 11 & 9  & 10 & 2  & 10 & 3  & 2  & 1  & 11 & 7  & 9  & 9  & 10 & 4  & 8  & 10 & 8  & 10 & 9  & 9  & 6  & 10 & 9  & 193         \\
LSAHDE44(2017)               & 1 & 1 & 9  & 5  & 1 & 10 & 8  & 2  & 2  & 2  & 2  & 8  & 9  & 10 & 8  & 10 & 8  & 6  & 2  & 3  & 9  & 9  & 9  & 7  & 10 & 9  & 9  & 10 & 179         \\
UDE(2017)                    & 1 & 1 & 6  & 10 & 1 & 5  & 5  & 9  & 8  & 9  & 6  & 10 & 8  & 7  & 6  & 6  & 10 & 8  & 8  & 10 & 4  & 7  & 1  & 6  & 7  & 10 & 7  & 7  & 183         \\
MA\_ES(2018)                 & 1 & 1 & 1  & 9  & 1 & 4  & 4  & 2  & 2  & 2  & 1  & 11 & 1  & 9  & 10 & 1  & 7  & 1  & 11 & 11 & 11 & 1  & 8  & 8  & 1  & 7  & 1  & 5  & 132         \\
IUDE(2018)                   & 1 & 1 & 7  & 6  & 1 & 9  & 7  & 2  & 8  & 2  & 5  & 6  & 1  & 1  & 3  & 5  & 3  & 7  & 8  & 9  & 4  & 1  & 1  & 1  & 6  & 3  & 6  & 8  & 122         \\
LSAHDE\_IEpsilon(2018)       & 1 & 1 & 8  & 2  & 1 & 8  & 6  & 2  & 2  & 2  & 9  & 7  & 10 & 3  & 5  & 8  & 6  & 2  & 3  & 4  & 8  & 10 & 6  & 5  & 8  & 5  & 2  & 11 & 145         \\
DeCODE(2018)                 & 1 & 1 & 1  & 6  & 1 & 6  & 10 & 2  & 8  & 2  & 11 & 1  & 1  & 1  & 3  & 6  & 5  & 11 & 10 & 7  & 4  & 1  & 11 & 4  & 5  & 8  & 11 & 6  & 144         \\
HCO-DE                       & 1 & 1 & 1  & 1  & 1 & 1  & 1  & 11 & 11 & 11 & 10 & 4  & 1  & 4  & 11 & 1  & 1  & 5  & 7  & 2  & 2  & 4  & 5  & 11 & 1  & 4  & 5  & 4  & 122         \\
HECO-DE(FR)                  & 1 & 1 & 1  & 8  & 1 & 1  & 2  & 2  & 2  & 2  & 8  & 5  & 1  & 4  & 2  & 3  & 4  & 4  & 4  & 5  & 3  & 6  & 4  & 2  & 3  & 1  & 4  & 2  & 86          \\
\textbf{HECO-DE}             & 1 & 1 & 1  & 3  & 1 & 1  & 3  & 2  & 2  & 2  & 7  & 3  & 1  & 4  & 1  & 3  & 2  & 3  & 4  & 1  & 1  & 5  & 3  & 2  & 4  & 2  & 3  & 3  & \textbf{69} \\ \hline
\end{tabular}
\begin{tabular}{|cccccccc|}
\hline
problem          & C01          & C02          & C03          & C04          & C05         & C06         & C07          \\ \hline
Best             & 3.26897e-28  & 2.74240e-28  & 6.07817e-28  & 1.35728e+01  & 1.99828e-28 & 1.37141e+02 & -3.27891e+03 \\
Median           & 7.56234e-28  & 6.20353e-28  & 2.16503e-27  & 1.35728e+01  & 1.07226e-27 & 3.18299e+02 & -2.70042e+03 \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & 8.56437e-28  & 6.88503e-28  & 6.18894e+00  & 1.38003e+01  & 4.78395e-01 & 3.29350e+02 & -2.71356e+03 \\
Worst            & 3.02740e-27  & 1.76074e-27  & 7.74180e+01  & 1.69142e+01  & 3.98662e+00 & 4.76668e+02 & -1.74763e+03 \\
std              & 5.13174e-28  & 3.12836e-28  & 2.09877e+01  & 7.84266e-01  & 1.29550e+00 & 8.49272e+01 & 3.98328e+02  \\
SR               & 100          & 100          & 100          & 100          & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C8           & C9           & C10          & C11          & C12         & C13         & C14          \\ \hline
Best             & -1.34534e-04 & -2.03709e-03 & -4.82664e-05 & -7.94134e+02 & 3.98145e+00 & 3.25024e-26 & 1.09995e+00  \\
Median           & -1.34527e-04 & -2.03709e-03 & -4.82653e-05 & -1.09580e+03 & 3.98145e+00 & 1.28055e-25 & 1.09995e+00  \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 1 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 4.42331e+01  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & -1.34500e-04 & -2.03709e-03 & -4.82635e-05 & -1.55921e+03 & 4.47573e+00 & 3.18930e-01 & 1.09995e+00  \\
Worst            & -1.34278e-04 & -2.03709e-03 & -4.82524e-05 & -1.31990e+03 & 7.07354e+00 & 3.98662e+00 & 1.10000e+00  \\
std              & 6.63405e-08  & 6.32044e-16  & 4.45902e-09  & 4.27039e+02  & 1.13254e+00 & 1.08154e+00 & 8.45949e-06  \\
SR               & 100          & 100          & 100          & 0            & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 4.23783e+01  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C15          & C16          & C17          & C18          & C19         & C20         & C21          \\ \hline
Best             & 2.35612e+00  & 1.57066e+00  & 3.10112e-01  & 4.42174e+01  & 0.00000e+00 & 2.03570e+00 & 3.98145e+00  \\
Median           & 2.35612e+00  & 1.57066e+00  & 4.13497e-01  & 4.61633e+01  & 0.00000e+00 & 2.49861e+00 & 3.98145e+00  \\
$c$              & 0 0 0        & 0 0 0        & 1 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 2.55000e+01  & 0.00000e+00  & 3.61162e+04 & 0.00000e+00 & 0.00000e+00  \\
mean             & 2.35612e+00  & 1.75915e+00  & 5.11704e-01  & 4.70125e+01  & 0.00000e+00 & 2.51270e+00 & 4.59984e+00  \\
Worst            & 2.35612e+00  & 6.28305e+00  & 9.93719e-01  & 4.42149e+01  & 0.00000e+00 & 3.06595e+00 & 7.08178e+00  \\
std              & 1.32633e-15  & 9.23436e-01  & 2.82294e-01  & 4.37480e+00  & 0.00000e+00 & 2.93609e-01 & 1.23677e+00  \\
SR               & 100          & 100          & 0            & 72           & 0           & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 2.54200e+01  & 1.70218e+00  & 3.61162e+04 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C22          & C23          & C24          & C25          & C26         & C27         & C28          \\ \hline
Best             & 2.25269e+01  & 1.09995e+00  & 2.35612e+00  & 6.28305e+00  & 5.84432e-01 & 2.47657e+02 & 2.79454e+00  \\
Median           & 2.65138e+01  & 1.09995e+00  & 2.35612e+00  & 6.28305e+00  & 9.12631e-01 & 2.47695e+02 & 8.12215e+00  \\
$c$              & 0 0 0        & 0 0 0        & 0 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 1 0 0        \\
$\overline{v}$   & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 2.55000e+01 & 0.00000e+00 & 3.61449e+04  \\
mean             & 4.73690e+01  & 1.11255e+00  & 3.23577e+00  & 8.35650e+00  & 8.91498e-01 & 2.53009e+02 & 9.59562e+00  \\
Worst            & 2.10530e+02  & 1.15245e+00  & 5.49772e+00  & 2.51326e+01  & 1.04807e+00 & 2.64434e+02 & 1.65574e+01  \\
std              & 5.09604e+01  & 2.24184e-02  & 1.41057e+00  & 4.23171e+00  & 1.45244e-01 & 7.75164e+00 & 5.88050e+00  \\
SR               & 100          & 100          & 100          & 100          & 0           & 100         & 0            \\
$\overline{vio}$ & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 0.00000e+00  & 2.55000e+01 & 0.00000e+00 & 3.61467e+04  \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1  & 2  & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)            & 11 & 11 & 11 & 10 & 10 & 6  & 11 & 11 & 10 & 8  & 4  & 8  & 11 & 11 & 10 & 11 & 11 & 9  & 1  & 11 & 7  & 10 & 11 & 10 & 11 & 11 & 8  & 1  & 255         \\
LSHADE44+IDE(2017)           & 10 & 1  & 10 & 4  & 1  & 10 & 8  & 10 & 7  & 10 & 1  & 5  & 8  & 10 & 7  & 8  & 9  & 8  & 4  & 7  & 10 & 7  & 9  & 9  & 8  & 9  & 9  & 10 & 209         \\
LSAHDE44(2017)               & 1  & 1  & 9  & 1  & 1  & 9  & 7  & 1  & 3  & 1  & 2  & 10 & 7  & 9  & 8  & 9  & 8  & 7  & 3  & 3  & 11 & 8  & 7  & 8  & 7  & 8  & 7  & 9  & 165         \\
UDE(2017)                    & 1  & 1  & 6  & 9  & 11 & 5  & 5  & 9  & 1  & 9  & 5  & 7  & 10 & 7  & 6  & 6  & 10 & 10 & 10 & 8  & 4  & 9  & 3  & 6  & 5  & 10 & 10 & 6  & 189         \\
MA\_ES(2018)                 & 1  & 1  & 1  & 8  & 1  & 2  & 4  & 2  & 8  & 1  & 3  & 11 & 9  & 8  & 9  & 1  & 7  & 1  & 11 & 10 & 9  & 6  & 8  & 7  & 1  & 6  & 1  & 5  & 142         \\
IUDE(2018)                   & 1  & 1  & 7  & 7  & 1  & 11 & 10 & 7  & 1  & 1  & 8  & 4  & 6  & 4  & 3  & 5  & 4  & 6  & 9  & 9  & 5  & 5  & 2  & 3  & 3  & 3  & 6  & 8  & 140         \\
LSAHDE\_IEpsilon(2018)       & 1  & 1  & 8  & 2  & 7  & 8  & 6  & 8  & 6  & 7  & 9  & 9  & 5  & 6  & 5  & 7  & 6  & 2  & 7  & 5  & 6  & 11 & 1  & 5  & 6  & 7  & 2  & 11 & 164         \\
DeCODE(2018)                 & 1  & 1  & 1  & 5  & 1  & 4  & 9  & 6  & 9  & 6  & 11 & 6  & 1  & 5  & 4  & 4  & 5  & 11 & 2  & 6  & 8  & 1  & 10 & 4  & 2  & 5  & 11 & 7  & 146         \\
HCO-DE                       & 1  & 1  & 1  & 11 & 1  & 7  & 1  & 3  & 11 & 11 & 10 & 1  & 4  & 1  & 11 & 1  & 1  & 5  & 8  & 2  & 1  & 2  & 6  & 11 & 10 & 4  & 5  & 4  & 135         \\
HECO-DE(FR)                  & 1  & 1  & 5  & 6  & 7  & 1  & 2  & 5  & 3  & 5  & 6  & 3  & 2  & 1  & 2  & 10 & 2  & 3  & 4  & 4  & 3  & 4  & 5  & 1  & 9  & 1  & 4  & 2  & 102         \\
\textbf{HECO-DE}             & 1  & 1  & 4  & 3  & 9  & 3  & 3  & 4  & 3  & 4  & 7  & 2  & 3  & 3  & 1  & 3  & 3  & 4  & 4  & 1  & 2  & 3  & 4  & 1  & 4  & 2  & 3  & 3  & \textbf{88} \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1 & 2 & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)            & 1 & 1 & 11 & 11 & 1  & 7  & 11 & 11 & 7  & 8  & 4  & 8  & 11 & 7  & 11 & 11 & 11 & 10 & 1  & 6  & 8  & 10 & 6  & 10 & 11 & 11 & 8  & 1  & 214         \\
LSHADE44+IDE(2017)           & 1 & 1 & 10 & 3  & 1  & 10 & 8  & 10 & 9  & 10 & 3  & 4  & 9  & 11 & 7  & 10 & 9  & 9  & 5  & 8  & 10 & 8  & 10 & 9  & 9  & 9  & 10 & 10 & 213         \\
LSAHDE44(2017)               & 1 & 1 & 9  & 5  & 1  & 9  & 7  & 1  & 3  & 1  & 1  & 11 & 8  & 10 & 9  & 9  & 8  & 7  & 4  & 3  & 11 & 9  & 9  & 8  & 8  & 8  & 7  & 9  & 177         \\
UDE(2017)                    & 1 & 1 & 6  & 10 & 11 & 6  & 5  & 9  & 1  & 9  & 5  & 6  & 10 & 8  & 6  & 7  & 10 & 8  & 11 & 9  & 1  & 7  & 3  & 7  & 6  & 10 & 9  & 6  & 188         \\
MA\_ES(2018)                 & 1 & 1 & 1  & 9  & 1  & 3  & 4  & 2  & 8  & 1  & 2  & 10 & 1  & 9  & 8  & 1  & 6  & 1  & 10 & 11 & 9  & 6  & 8  & 6  & 1  & 5  & 1  & 5  & 131         \\
IUDE(2018)                   & 1 & 1 & 7  & 8  & 1  & 11 & 10 & 5  & 1  & 1  & 7  & 5  & 1  & 5  & 1  & 6  & 4  & 6  & 2  & 10 & 5  & 5  & 3  & 1  & 4  & 4  & 6  & 8  & 129         \\
LSAHDE\_IEpsilon(2018)       & 1 & 1 & 8  & 2  & 1  & 8  & 6  & 8  & 3  & 7  & 9  & 9  & 7  & 1  & 5  & 8  & 7  & 2  & 8  & 5  & 6  & 11 & 5  & 5  & 7  & 7  & 2  & 11 & 160         \\
DeCODE(2018)                 & 1 & 1 & 1  & 6  & 1  & 5  & 9  & 7  & 10 & 6  & 11 & 6  & 1  & 5  & 4  & 5  & 5  & 11 & 3  & 7  & 7  & 1  & 11 & 4  & 4  & 6  & 11 & 7  & 156         \\
HCO-DE                       & 1 & 1 & 1  & 1  & 1  & 1  & 1  & 2  & 11 & 11 & 10 & 3  & 1  & 2  & 10 & 1  & 1  & 5  & 9  & 2  & 3  & 2  & 7  & 11 & 10 & 3  & 5  & 4  & 120         \\
HECO-DE(FR)                  & 1 & 1 & 5  & 7  & 1  & 2  & 2  & 6  & 3  & 5  & 6  & 2  & 1  & 2  & 2  & 3  & 2  & 3  & 5  & 4  & 4  & 4  & 2  & 2  & 2  & 1  & 4  & 2  & 84          \\
\textbf{HECO-DE}             & 1 & 1 & 1  & 3  & 1  & 4  & 3  & 2  & 3  & 1  & 8  & 1  & 1  & 2  & 2  & 3  & 3  & 4  & 5  & 1  & 2  & 3  & 1  & 2  & 2  & 2  & 3  & 3  & \textbf{68} \\ \hline
\end{tabular}
\begin{tabular}{|cccccccc|}
\hline
problem          & C01         & C02         & C03          & C04          & C05         & C06         & C07          \\ \hline
Best             & 5.47366e-21 & 7.19883e-21 & 1.41057e+02  & 1.69142e+01  & 2.66253e-17 & 5.05460e+02 & -5.00027e+03 \\
Median           & 3.21897e-19 & 6.57495e-19 & 3.36356e+02  & 4.97476e+01  & 1.26216e-14 & 9.07974e+02 & -1.75646e+03 \\
$c$              & 0 0 0       & 0 0 0       & 0 0 0        & 0 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & 7.51270e-19 & 4.62157e-18 & 3.24358e+02  & 6.02942e+01  & 1.59465e+00 & 8.88484e+02 & -2.04944e+03 \\
Worst            & 4.86463e-18 & 9.19137e-17 & 4.95920e+02  & 2.27844e+02  & 3.98662e+00 & 1.09726e+03 & -3.68566e+02 \\
std              & 1.05527e-18 & 1.78522e-17 & 9.03104e+01  & 4.07022e+01  & 1.95304e+00 & 1.11626e+02 & 1.17219e+03  \\
SR               & 100         & 100         & 100          & 100          & 100         & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  & 0.00000e+00  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C8          & C9          & C10          & C11          & C12         & C13         & C14          \\ \hline
Best             & 2.91098e-04 & 0.00000e+00 & -1.70891e-05 & -3.83253e+03 & 3.98064e+00 & 3.37712e+01 & 7.84202e-01  \\
Median           & 4.89414e-04 & 0.00000e+00 & -1.68744e-05 & -3.94619e+03 & 1.46028e+01 & 2.35304e+02 & 7.84445e-01  \\
$c$              & 0 0 0       & 0 0 0       & 0 0 0        & 1 0 0        & 0 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  & 7.81370e+01  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\
mean             & 1.08808e-03 & 0.00000e+00 & -1.68459e-05 & -4.31676e+03 & 1.70060e+01 & 2.76821e+02 & 7.85919e-01  \\
Worst            & 1.52346e-02 & 0.00000e+00 & -1.62139e-05 & -4.53746e+03 & 3.17614e+01 & 7.99908e+02 & 7.94379e-01  \\
std              & 2.89065e-03 & 0.00000e+00 & 1.70733e-07  & 3.00520e+02  & 7.87982e+00 & 2.27727e+02 & 2.76686e-03  \\
SR               & 96          & 100         & 100          & 0            & 100         & 100         & 100          \\
$\overline{vio}$ & 3.20930e-07 & 0.00000e+00 & 0.00000e+00  & 9.41717e+01  & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C15         & C16         & C17          & C18          & C19         & C20         & C21          \\ \hline
Best             & 5.49772e+00 & 6.28305e+00 & 6.61552e-01  & 4.62791e+01  & 0.00000e+00 & 5.47915e+00 & 5.02861e+00  \\
Median           & 5.49772e+00 & 6.28305e+00 & 1.02926e+00  & 1.48540e+02  & 0.00000e+00 & 6.20755e+00 & 1.46029e+01  \\
$c$              & 0 0 0       & 0 0 0       & 1 0 0        & 1 0 0        & 1 0 0       & 0 0 0       & 0 0 0        \\
$\overline{v}$   & 0.00000e+00 & 0.00000e+00 & 5.05000e+01  & 2.11920e+01  & 7.29695e+04 & 0.00000e+00 & 0.00000e+00  \\
mean             & 6.25170e+00 & 6.28305e+00 & 9.95776e-01  & 9.42757e+01  & 0.00000e+00 & 6.24532e+00 & 1.97529e+01  \\
Worst            & 8.63931e+00 & 6.28305e+00 & 1.04035e+00  & 8.02027e+01  & 0.00000e+00 & 7.20779e+00 & 3.96546e+01  \\
std              & 1.34172e+00 & 3.80293e-07 & 7.94962e-02  & 4.07627e+01  & 0.00000e+00 & 4.75486e-01 & 1.02325e+01  \\
SR               & 100         & 100         & 0            & 12           & 0           & 100         & 100          \\
$\overline{vio}$ & 0.00000e+00 & 0.00000e+00 & 5.05000e+01  & 1.44421e+01  & 7.29695e+04 & 0.00000e+00 & 0.00000e+00  \\ \hline
Problem          & C22         & C23         & C24          & C25          & C26         & C27         & C28          \\ \hline
Best             & 8.86509e+01 & 7.84204e-01 & 5.49772e+00  & 1.88494e+01  & 9.60614e-01 & 2.84846e+02 & 1.33704e+01  \\
Median           & 1.15222e+03 & 7.84208e-01 & 5.49772e+00  & 2.51326e+01  & 1.01425e+00 & 2.84969e+02 & 2.89869e+01  \\
$c$              & 0 0 0       & 0 0 0       & 0 0 0        & 0 0 0        & 1 0 0       & 0 0 0       & 1 0 0        \\
$\overline{v}$   & 0.00000e+00 & 0.00000e+00 & 0.00000e+00  & 0.00000e+00  & 5.05000e+01 & 0.00000e+00 & 7.30625e+04  \\
mean             & 1.23905e+03 & 7.88427e-01 & 6.37736e+00  & 2.70176e+01  & 1.01549e+00 & 2.96309e+02 & 3.19541e+01  \\
Worst            & 5.32177e+03 & 8.10585e-01 & 8.63931e+00  & 4.39822e+01  & 1.09605e+00 & 2.74868e+02 & 5.66894e+01  \\
std              & 1.03932e+03 & 9.66942e-03 & 1.41057e+00  & 6.75260e+00  & 2.80498e-02 & 1.71702e+01 & 8.36820e+00  \\
SR               & 84          & 100         & 100          & 100          & 0           & 84          & 0            \\
$\overline{vio}$ & 3.71000e-01 & 0.00000e+00 & 0.00000e+00  & 0.00000e+00  & 5.05000e+01 & 3.50173e-05 & 7.30614e+04  \\ \hline
\end{tabular}
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1  & 2  & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total        \\ \hline
CAL\_LSAHDE(2017)            & 10 & 10 & 11 & 11 & 6  & 5  & 11 & 11 & 7  & 9  & 5  & 8  & 10 & 11 & 10 & 11 & 11 & 10 & 1  & 11 & 11 & 8  & 11 & 11 & 11 & 11 & 8  & 1  & 251          \\
LSHADE44+IDE(2017)           & 11 & 11 & 9  & 2  & 2  & 10 & 7  & 6  & 2  & 7  & 1  & 2  & 5  & 10 & 5  & 8  & 9  & 8  & 3  & 7  & 8  & 7  & 7  & 8  & 8  & 9  & 9  & 8  & 189          \\
LSAHDE44(2017)               & 1  & 1  & 8  & 1  & 1  & 9  & 8  & 1  & 1  & 1  & 4  & 11 & 6  & 9  & 8  & 9  & 7  & 7  & 2  & 6  & 10 & 6  & 9  & 7  & 7  & 7  & 7  & 10 & 164          \\
UDE(2017)                    & 9  & 9  & 6  & 10 & 11 & 6  & 5  & 10 & 10 & 8  & 6  & 3  & 11 & 6  & 7  & 5  & 10 & 9  & 10 & 9  & 5  & 11 & 1  & 9  & 4  & 10 & 10 & 6  & 216          \\
MA\_ES(2018)                 & 1  & 1  & 1  & 8  & 10 & 2  & 3  & 2  & 9  & 4  & 2  & 10 & 2  & 8  & 9  & 1  & 6  & 1  & 11 & 10 & 9  & 4  & 8  & 5  & 1  & 6  & 2  & 5  & 141          \\
IUDE(2018)                   & 1  & 1  & 10 & 9  & 5  & 11 & 10 & 3  & 5  & 5  & 3  & 4  & 7  & 4  & 4  & 6  & 4  & 6  & 8  & 8  & 3  & 9  & 5  & 6  & 5  & 4  & 6  & 9  & 161          \\
LSAHDE\_IEpsilon(2018)       & 8  & 8  & 7  & 3  & 9  & 8  & 6  & 7  & 6  & 6  & 9  & 7  & 4  & 5  & 6  & 7  & 8  & 2  & 6  & 5  & 4  & 10 & 4  & 10 & 6  & 8  & 4  & 11 & 184          \\
DeCODE(2018)                 & 1  & 1  & 1  & 7  & 7  & 4  & 9  & 9  & 3  & 10 & 11 & 9  & 1  & 7  & 3  & 4  & 5  & 11 & 7  & 4  & 2  & 2  & 10 & 2  & 3  & 5  & 11 & 7  & 156          \\
HCO-DE                       & 1  & 1  & 1  & 4  & 4  & 7  & 1  & 4  & 8  & 11 & 10 & 1  & 3  & 1  & 11 & 1  & 1  & 5  & 9  & 2  & 1  & 1  & 6  & 1  & 9  & 2  & 5  & 4  & 115          \\
HECO-DE(FR)                  & 1  & 1  & 5  & 6  & 3  & 1  & 2  & 5  & 11 & 2  & 7  & 5  & 9  & 1  & 2  & 10 & 2  & 3  & 3  & 3  & 6  & 3  & 3  & 4  & 10 & 1  & 1  & 2  & 112          \\
\textbf{HECO-DE}             & 1  & 1  & 4  & 5  & 8  & 3  & 4  & 8  & 3  & 3  & 8  & 6  & 8  & 3  & 1  & 3  & 3  & 4  & 3  & 1  & 7  & 5  & 2  & 3  & 2  & 3  & 3  & 3  & \textbf{108} \\ \hline
\end{tabular}}
\end{table*}

\begin{table*}
\centering
\caption{Ranks based on \textbf{median solution} on the 28 functions of $100D$ on IEEE CEC2017 benchmarks}
\label{table:compare_median_100D}
\scalebox{0.75}{
\begin{tabular}{|lccccccccccccccccccccccccccccc|}
\hline
\multicolumn{1}{|c}{Problem} & 1  & 2  & 3  & 4  & 5  & 6  & 7  & 8  & 9  & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & 25 & 26 & 27 & 28 & Total       \\ \hline
CAL\_LSAHDE(2017)            & 10 & 10 & 11 & 11 & 8  & 6  & 11 & 11 & 7  & 9  & 5  & 7  & 10 & 3  & 10 & 11 & 11 & 10 & 1  & 3  & 4  & 8  & 6  & 11 & 11 & 11 & 10 & 1  & 227         \\
LSHADE44+IDE(2017)           & 11 & 11 & 10 & 1  & 4  & 9  & 8  & 7  & 2  & 8  & 4  & 3  & 5  & 11 & 6  & 9  & 8  & 7  & 3  & 8  & 10 & 7  & 8  & 9  & 10 & 8  & 7  & 9  & 203         \\
LSAHDE44(2017)               & 1  & 1  & 9  & 2  & 5  & 8  & 9  & 1  & 1  & 1  & 2  & 11 & 6  & 10 & 9  & 10 & 6  & 8  & 2  & 7  & 11 & 6  & 10 & 10 & 9  & 5  & 8  & 10 & 178         \\
UDE(2017)                    & 9  & 9  & 6  & 10 & 11 & 5  & 5  & 10 & 9  & 10 & 6  & 2  & 11 & 7  & 8  & 6  & 10 & 9  & 10 & 10 & 8  & 11 & 3  & 7  & 6  & 9  & 9  & 6  & 222         \\
MA\_ES(2018)                 & 1  & 1  & 1  & 8  & 10 & 3  & 3  & 2  & 11 & 5  & 1  & 9  & 3  & 9  & 4  & 1  & 5  & 1  & 11 & 11 & 9  & 5  & 9  & 5  & 1  & 6  & 1  & 5  & 141         \\
IUDE(2018)                   & 1  & 1  & 8  & 9  & 6  & 10 & 7  & 3  & 10 & 4  & 3  & 4  & 7  & 5  & 7  & 7  & 4  & 6  & 7  & 9  & 3  & 9  & 5  & 6  & 7  & 4  & 6  & 8  & 166         \\
LSAHDE\_IEpsilon(2018)       & 8  & 8  & 7  & 3  & 9  & 7  & 6  & 8  & 8  & 6  & 9  & 8  & 4  & 6  & 4  & 8  & 7  & 2  & 6  & 6  & 5  & 10 & 4  & 8  & 8  & 7  & 5  & 11 & 188         \\
DeCODE(2018)                 & 1  & 1  & 1  & 7  & 7  & 4  & 10 & 9  & 4  & 7  & 11 & 10 & 2  & 8  & 3  & 5  & 9  & 11 & 8  & 5  & 1  & 2  & 11 & 2  & 5  & 10 & 11 & 7  & 172         \\
HCO-DE                       & 1  & 1  & 1  & 5  & 1  & 11 & 1  & 4  & 4  & 11 & 10 & 1  & 1  & 1  & 11 & 1  & 1  & 5  & 9  & 1  & 2  & 1  & 7  & 1  & 2  & 2  & 4  & 4  & 104         \\
\textbf{HECO-DE(FR)}         & 1  & 1  & 5  & 6  & 1  & 1  & 2  & 6  & 3  & 2  & 7  & 5  & 9  & 1  & 1  & 3  & 2  & 3  & 3  & 4  & 6  & 3  & 2  & 3  & 4  & 1  & 3  & 2  & \textbf{90} \\
HECO-DE                      & 1  & 1  & 4  & 4  & 1  & 2  & 4  & 5  & 4  & 3  & 8  & 6  & 8  & 4  & 1  & 3  & 3  & 4  & 3  & 2  & 7  & 4  & 1  & 3  & 3  & 3  & 2  & 3  & 97          \\ \hline
\end{tabular}
